Learning Treatment Allocations with Risk Control Under Partial Identifiability

Learning beneficial treatment allocations for a patient population is an important problem in precision medicine. Many treatments come with adverse side effects that are not commensurable with their potential benefits. Patients who do not receive benefits after such treatments are thereby subjected to unnecessary harm. This is a `treatment risk' that we aim to control when learning beneficial allocations. The constrained learning problem is challenged by the fact that the treatment risk is not in general identifiable using either randomized trial or observational data. We propose a certifiable learning method that controls the treatment risk with finite samples in the partially identified setting. The method is illustrated using both simulated and real data.

==> tikz/calibration_curve.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Nominal odds},
        ylabel={Estimated odds},
        xmin=0, xmax=1.5,
        ymin=0, ymax=1.5,
        legend pos=north west
    ]

    % Mean and legend Gamma  = 1
    \addplot[color=RoyalBlue, mark = o, line width=1pt] table[x=odds_pred, y=odds_true, col sep=comma] {tikz/data/calibration_curve.csv}; %mark=*
    \addlegendentry{Logistic}

    \addplot [
        domain=0.0:1.5, 
        samples=10, 
        color=black,
        line width=1pt,
        dashed
        ]
        {x}; 
    \addlegendentry{$\Gamma = 1$}

    \addplot [
        domain=0.0:1.5, 
        samples=10, 
        color=gray,
        line width=1pt,
        dashed
        ]
        {1.5 * x};
    \addlegendentry{$\Gamma = 1.5$}

    \addplot [
        domain=0.0:1.5, 
        samples=10, 
        color=gray,
        line width=1pt,
        dashed
        ]
        {1 / 1.5 * x};
    \end{axis};
    
\end{tikzpicture}


==> tikz/calibration_missing.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$\oddshat(\X_{-k}, \X_k)/\oddshat(\X_{-k})$},
        ylabel={},
        % scaled ticks=false, 
        % y tick label style={/pgf/number format/.cd, fixed, precision=0},
        % yticklabel={\pgfmathprintnumber{\tick}\%},
        yticklabel=\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%,
        xmin=0.5, xmax=1.8,
        ymin=0, ymax=1,
        legend pos=north west
    ]

    \addplot[color=RoyalBlue, line width=1pt] table[x=g1tcareer, y=ecdf_y, col sep=comma] {tikz/data/missing_odds.csv}; %mark=*
    \addlegendentry{g1tcareer}

    \addplot[color=Peach, line width=1pt] table[x=g1tyears, y=ecdf_y, col sep=comma] {tikz/data/missing_odds.csv}; %mark=*
    \addlegendentry{g1tyears}

    \addplot [
        domain=0.0:1.5, 
        samples=10, 
        color=black,
        line width=1pt,
        dashed
        ]
        ({1.0}, x); 
    \addlegendentry{$\Gamma = 1$}

    \addplot [
        domain=0.0:1.5, 
        samples=10, 
        color=gray,
        line width=1pt,
        dashed
        ]
        ({1.5}, x); 
    \addlegendentry{$\Gamma = 1.5$}

    \addplot [
        domain=0.0:1.5, 
        samples=10, 
        color=gray,
        line width=1pt,
        dashed
        ]
        ({1/1.5}, x); 
    \end{axis};
    
\end{tikzpicture}


==> tikz/dag_test.tex <==
\begin{tikzpicture}[
    square/.style={regular polygon,regular polygon sides=4},
    observednode/.style={circle, draw=black!80, fill=white!5, very thick, minimum size=8.5mm},
    unobservednode/.style={circle, draw=black!80, dashed, fill=white!5, very thick, minimum size=8.5mm},
    fixednode/.style={square, draw=black!80, fill=white!5, very thick, minimum size=5mm, inner sep = -0.12em},
    ]
    %Nodes
    \node[fixednode]         (S)    {$\Sampling\!=\!\!1$};
    \node[observednode]      (X)    [below left = 0.2 cm and 0.7 cm of S]    {$\X$};
    \node[unobservednode]    (U)    [below right = 0.2 cm and 0.7 cm of S]   {$\Unobserved$};
    \node[observednode]      (A)    [below = 0.7 cm of X]    {$\Dec$};
    \node[observednode]      (L)    [below = 0.7 cm of U]   {$\Loss$};       
    
    
    %Lines
    %\draw[->, very thick, draw=black!80] (X) -- (A);
    \draw[->, very thick, draw=black!80] (A) -- (L);
    \draw[-, very thick, dashed, draw=black!80] (X) -- (U);
    \draw[->, very thick, dashed, draw=black!80] (U) -- (S.east);
    \draw[->, very thick, dashed, draw=black!80] (U) -- (L);
    \draw[->, very thick, draw=black!80] (X) -- (L);
    \draw[<-, very thick, draw=black!80] (S.west) -- (X);
\end{tikzpicture}  

==> tikz/dag_trial.tex <==
\begin{tikzpicture}[
    square/.style={regular polygon,regular polygon sides=4},
    observednode/.style={circle, draw=black!80, fill=white!5, very thick, minimum size=8.5mm},
    unobservednode/.style={circle, draw=black!80, dashed, fill=white!5, very thick, minimum size=8.5mm},
    fixednode/.style={square, draw=black!80, fill=white!5, very thick, minimum size=5mm, inner sep = -0.12em},
    ]
    %Nodes
    \node[fixednode]         (S)    {$\Sampling\!=\!\!0$};
    \node[observednode]      (X)    [below left = 0.2 cm and 0.7 cm of S]    {$\X$};
    \node[unobservednode]    (U)    [below right = 0.2 cm and 0.7 cm of S]   {$\Unobserved$};
    \node[observednode]      (A)    [below = 0.7 cm of X]    {$\Dec$};
    \node[observednode]      (L)    [below = 0.7 cm of U]   {$\Loss$};       
    
    
    %Lines
    \draw[->, very thick, draw=black!80] (X) -- (A);
    \draw[->, very thick, draw=black!80] (A) -- (L);
    \draw[-, very thick, dashed, draw=black!80] (X) -- (U);
    \draw[->, very thick, dashed, draw=black!80] (U) -- (S.east);
    \draw[->, very thick, dashed, draw=black!80] (U) -- (L);
    \draw[->, very thick, draw=black!80] (X) -- (L);
    \draw[<-, very thick, draw=black!80] (S.west) -- (X);
    \draw[->, very thick, dashed, draw=black!80] (U) -- (A);
\end{tikzpicture}  

==> tikz/star_constr_mean.tex <==
% star_constr_mean
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$\trt$},
        ylabel={$\widehat{\E}[\Tr(\policy)]$},
        yticklabel=\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%,
        xticklabel=\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%,
        xmin=0, xmax=0.5,
        ymin=0, ymax=0.5,
        legend pos=north west
    ]

    \addplot[color=Violet,  mark = x, line width=1pt] table[x=beta, y=mean constr, col sep=comma] {tikz/data/star_mean.csv}; %mark=*
    \addlegendentry{STAR data}
    
    \addplot [
        domain=0.0:0.5, 
        samples=10, 
        color=black,
        line width=1pt,
        dashed
        ]
        {x};

    \end{axis}
\end{tikzpicture}

==> tikz/star_constr_p.tex <==
% star_constr
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$\trt$},
        ylabel={$\widehat{\mathbb{P}}_{\pi}(L=1|A=1, S=0)$},
        yticklabel=\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%,
        xticklabel=\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%,
        xmin=0, xmax=0.5,
        ymin=0, ymax=0.5,
        legend pos=north west
    ]

    \addplot[color=Violet,  mark = x, line width=1pt] table[x=beta, y=mean constr, col sep=comma] {tikz/data/star.csv}; 
    \addlegendentry{STAR: mean}
    \addlegendimage{area legend, fill=Violet!30}
    \addlegendentry{STAR: 10–90\% Q}

    % Fill Gamma  = 1
    \addplot[name path=upper, draw=none] table[x=beta, y=constr_q90, col sep=comma] {tikz/data/star.csv};
    \addplot[name path=lower, draw=none] table[x=beta, y=constr_q10, col sep=comma] {tikz/data/star.csv};    
    \addplot[Violet, opacity=0.3] fill between[of=upper and lower];  % Fill area between quantiles

    \addplot [
        domain=0.0:0.5, 
        samples=10, 
        color=black,
        line width=1pt,
        dashed
        ]
        {x};

    \end{axis}
\end{tikzpicture}

==> tikz/star_obj_mean.tex <==
%star_obj_mean
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$\trt$},
        ylabel={$\widehat{\E}[\Popr(\policy)]$}, 
        yticklabel=\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%,
        xticklabel=\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%,
        xmin=0, xmax=0.5,
        ymin=0, ymax=1,
        legend pos=north east
    ]

    \addplot[color=Violet,  mark = x, line width=1pt] table[x=beta, y=mean obj, col sep=comma] {tikz/data/star_mean.csv}; %mark=*
    %\addlegendentry{STAR data}

    \end{axis}
\end{tikzpicture}

==> tikz/star_obj_p.tex <==
% star_obj
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$\trt$},
        ylabel={$\widehat{\mathbb{P}}_{\pi}(L = 1|S=0)$},
        yticklabel=\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%,
        xticklabel=\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%,
        xmin=0, xmax=0.5,
        ymin=0, ymax=1,
        legend pos=north east
    ]

    \addplot[color=Violet,  mark = x, line width=1pt] table[x=beta, y=mean obj, col sep=comma] {tikz/data/star.csv}; %mark=*
    % \addlegendentry{STAR: mean}
    % \addlegendimage{area legend, fill=Violet!30}
    % \addlegendentry{STAR: 10–90\% Q}

    % Fill Gamma  = 1
    \addplot[name path=upper, draw=none] table[x=beta, y=obj_q90, col sep=comma] {tikz/data/star.csv};
    \addplot[name path=lower, draw=none] table[x=beta, y=obj_q10, col sep=comma] {tikz/data/star.csv};    
    \addplot[Violet, opacity=0.3] fill between[of=upper and lower];  % Fill area between quantiles

    \end{axis}
\end{tikzpicture}

==> tikz/stroke_constr_p.tex <==
% stroke_constr
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$\trt$},
        ylabel={$\widehat{\mathbb{P}}_{\pi}(L=1|A=1, S=0)$},
        yticklabel=\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%,
        xticklabel=\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%,
        xmin=0, xmax=0.4,
        ymin=0, ymax=0.4,
        legend pos=north west
    ]

    \addplot[color=Violet,  mark = x, line width=1pt] table[x=beta, y=mean constr, col sep=comma] {tikz/data/stroke.csv}; 
    \addlegendentry{IST: mean}
    \addlegendimage{area legend, fill=Violet!30}
    \addlegendentry{IST: 10–90\% Q}

    % Fill Gamma  = 1
    \addplot[name path=upper, draw=none] table[x=beta, y=constr_q90, col sep=comma] {tikz/data/stroke.csv};
    \addplot[name path=lower, draw=none] table[x=beta, y=constr_q10, col sep=comma] {tikz/data/stroke.csv};    
    \addplot[Violet, opacity=0.3] fill between[of=upper and lower];  % Fill area between quantiles

    \addplot [
        domain=0.0:0.5, 
        samples=10, 
        color=black,
        line width=1pt,
        dashed
        ]
        {x};

    \end{axis}
\end{tikzpicture}

==> tikz/stroke_obj_p.tex <==
% stroke_obj
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$\trt$},
        ylabel={$\widehat{\mathbb{P}}_{\pi}(L = 1|S=0)$},
        yticklabel=\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%,
        xticklabel=\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%,
        xmin=0, xmax=0.4,
        ymin=0, ymax=0.4,
        legend pos=north east
    ]

    \addplot[color=Violet,  mark = x, line width=1pt] table[x=beta, y=mean obj, col sep=comma] {tikz/data/stroke.csv}; %mark=*
    % \addlegendentry{IST: mean}
    % \addlegendimage{area legend, fill=Violet!30}
    % \addlegendentry{IST: 10–90\% Q}

    % Fill Gamma  = 1
    \addplot[name path=upper, draw=none] table[x=beta, y=obj_q90, col sep=comma] {tikz/data/stroke.csv};
    \addplot[name path=lower, draw=none] table[x=beta, y=obj_q10, col sep=comma] {tikz/data/stroke.csv};    
    \addplot[Violet, opacity=0.3] fill between[of=upper and lower];  % Fill area between quantiles

    \end{axis}
\end{tikzpicture}


==> tikz/synthetic_constr_first.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$\trt$},
        ylabel={$\mathbb{P}_{\pi}(L = 1|A=1)$},
        xmin=0, xmax=0.4,
        ymin=0, ymax=0.4,
        yticklabel=\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%,
        xticklabel=\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%,
        legend pos=north west
    ]

    \addplot[color=RoyalBlue, mark = o, line width=1pt] table[x=beta, y=mean constr, col sep=comma] {tikz/data/syn_true1.csv}; %mark=*
    \addlegendentry{Mean}
    \addlegendimage{area legend, fill=RoyalBlue!30}
    \addlegendentry{10–90\% Q}

    \addplot[name path=upper, draw=none] table[x=beta, y=constr_q90, col sep=comma] {tikz/data/syn_true1.csv};
    \addplot[name path=lower, draw=none] table[x=beta, y=constr_q10, col sep=comma] {tikz/data/syn_true1.csv};    
    \addplot[RoyalBlue, opacity=0.3] fill between[of=upper and lower];  % Fill area between quantiles

    \addplot [
        domain=0.0:0.4, 
        samples=10, 
        color=black,
        line width=1pt,
        dashed
        ]
        {x};
    \end{axis}
\end{tikzpicture}

==> tikz/synthetic_constr_gamma_mean.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$\trt$},
        ylabel={$\E[\Tr(\policy)]$},
        yticklabel=\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%,
        xticklabel=\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%,
        xmin=0, xmax=0.4,
        ymin=0, ymax=0.4,
        legend pos=north west
    ]

    \addplot[color=RoyalBlue, mark = o, line width=1pt] table[x=beta, y=mean constr, col sep=comma] {tikz/data/syn_mean_gamma1.csv};
    \addlegendentry{$\Gamma = 1$}
    
    \addplot[color=Peach, mark = star, line width=1pt] table[x=beta, y=mean constr, col sep=comma] {tikz/data/syn_mean_gamma2.csv};
    \addlegendentry{$\Gamma = 2$}

    \addplot [
        domain=0.0:0.4, 
        samples=10, 
        color=black,
        line width=1pt,
        dashed
        ]
        {x};
    \end{axis}
\end{tikzpicture}

==> tikz/synthetic_constr_gamma_p.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$\trt$},
        ylabel={$\mathbb{P}_{\pi}(L = 1|A=1, S=0)$},
        yticklabel=\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%,
        xticklabel=\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%,
        xmin=0, xmax=0.4,
        ymin=0, ymax=0.4,
        legend pos=north west
    ]

    % Mean and legend Gamma  = 1
    \addplot[color=RoyalBlue, mark = o, line width=1pt] table[x=beta, y=mean constr, col sep=comma] {tikz/data/syn_gamma1.csv}; %mark=*
    \addlegendentry{$\Gamma = 1$}

    % Mean and legend Gamma  = 2
    \addplot[color=Peach, mark = star, line width=1pt] table[x=beta, y=mean constr, col sep=comma] {tikz/data/syn_gamma2.csv}; 
    \addlegendentry{$\Gamma = 2$}

    % Fill Gamma  = 1
    \addplot[name path=upper, draw=none] table[x=beta, y=constr_q90, col sep=comma] {tikz/data/syn_gamma1.csv};
    \addplot[name path=lower, draw=none] table[x=beta, y=constr_q10, col sep=comma] {tikz/data/syn_gamma1.csv};    
    \addplot[RoyalBlue, opacity=0.3] fill between[of=upper and lower];  % Fill area between quantiles

    % Fill Gamma  = 2
    \addplot[name path=upper, draw=none] table[x=beta, y=constr_q90, col sep=comma] {tikz/data/syn_gamma2.csv};
    \addplot[name path=lower, draw=none] table[x=beta, y=constr_q10, col sep=comma] {tikz/data/syn_gamma2.csv};    
    \addplot[Peach, opacity=0.3] fill between[of=upper and lower];  % Fill area between quantiles

    \addplot [
        domain=0.0:0.4, 
        samples=10, 
        color=black,
        line width=1pt,
        dashed
        ]
        {x};
    \end{axis}
\end{tikzpicture}


==> tikz/synthetic_constr_rct_p.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$\trt$},
        ylabel={$\mathbb{P}_{\pi}(L = 1|A=1, S=0)$},
        yticklabel=\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%,
        xticklabel=\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%,
        xmin=0, xmax=0.4,
        ymin=0, ymax=0.4,
        legend pos=north west
    ]

    % Mean and legend Gamma  = 1
    \addplot[color=RoyalBlue, mark = o, line width=1pt] table[x=beta, y=mean constr, col sep=comma] {tikz/data/syn_rct_gamma1.csv}; %mark=*
    \addlegendentry{$\Gamma = 1$}

    % Mean and legend Gamma  = 2
    \addplot[color=Peach, mark = star, line width=1pt] table[x=beta, y=mean constr, col sep=comma] {tikz/data/syn_rct_gamma2.csv}; 
    \addlegendentry{$\Gamma = 2$}

    % Fill Gamma  = 1
    \addplot[name path=upper, draw=none] table[x=beta, y=constr_q90, col sep=comma] {tikz/data/syn_rct_gamma1.csv};
    \addplot[name path=lower, draw=none] table[x=beta, y=constr_q10, col sep=comma] {tikz/data/syn_rct_gamma1.csv};    
    \addplot[RoyalBlue, opacity=0.3] fill between[of=upper and lower];  % Fill area between quantiles

    % Fill Gamma  = 2
    \addplot[name path=upper, draw=none] table[x=beta, y=constr_q90, col sep=comma] {tikz/data/syn_rct_gamma2.csv};
    \addplot[name path=lower, draw=none] table[x=beta, y=constr_q10, col sep=comma] {tikz/data/syn_rct_gamma2.csv};    
    \addplot[Peach, opacity=0.3] fill between[of=upper and lower];  % Fill area between quantiles

    \addplot [
        domain=0.0:0.4, 
        samples=10, 
        color=black,
        line width=1pt,
        dashed
        ]
        {x};
    \end{axis}
\end{tikzpicture}


==> tikz/synthetic_constr_true_mean.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$\trt$},
        ylabel={$\E[\Tr(\policy)]$},
        yticklabel=\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%,
        xticklabel=\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%,
        xmin=0, xmax=0.4,
        ymin=0, ymax=0.4,
        legend pos=north west
    ]

    \addplot[color=RoyalBlue, mark = o, line width=1pt] table[x=beta, y=mean constr, col sep=comma] {tikz/data/syn_mean_true1.csv}; %mark=*
    \addlegendentry{$\Gamma = 1$}
    
    \addplot[color=Peach, mark = star, line width=1pt] table[x=beta, y=mean constr, col sep=comma] {tikz/data/syn_mean_true2.csv};
    \addlegendentry{$\Gamma = 2$}

    \addplot [
        domain=0.0:0.4, 
        samples=10, 
        color=black,
        line width=1pt,
        dashed
        ]
        {x};
    \end{axis}
\end{tikzpicture}

==> tikz/synthetic_constr_true_p.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$\trt$},
        ylabel={$\mathbb{P}_{\pi}(L = 1|A=1, S=0)$},
        yticklabel=\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%,
        xticklabel=\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%,
        xmin=0, xmax=0.4,
        ymin=0, ymax=0.4,
        legend pos=north west
    ]

    % Mean and legend Gamma  = 1
    \addplot[color=RoyalBlue, mark = o, line width=1pt] table[x=beta, y=mean constr, col sep=comma] {tikz/data/syn_true1.csv}; %mark=*
    \addlegendentry{$\Gamma = 1$}

    % Mean and legend Gamma  = 2
    \addplot[color=Peach, mark = star, line width=1pt] table[x=beta, y=mean constr, col sep=comma] {tikz/data/syn_true2.csv}; 
    \addlegendentry{$\Gamma = 2$}

    % Fill Gamma  = 1
    \addplot[name path=upper, draw=none] table[x=beta, y=constr_q90, col sep=comma] {tikz/data/syn_true1.csv};
    \addplot[name path=lower, draw=none] table[x=beta, y=constr_q10, col sep=comma] {tikz/data/syn_true1.csv};    
    \addplot[RoyalBlue, opacity=0.3] fill between[of=upper and lower];  % Fill area between quantiles

    % Fill Gamma  = 2
    \addplot[name path=upper, draw=none] table[x=beta, y=constr_q90, col sep=comma] {tikz/data/syn_true2.csv};
    \addplot[name path=lower, draw=none] table[x=beta, y=constr_q10, col sep=comma] {tikz/data/syn_true2.csv};    
    \addplot[Peach, opacity=0.3] fill between[of=upper and lower];  % Fill area between quantiles

    \addplot [
        domain=0.0:0.4, 
        samples=10, 
        color=black,
        line width=1pt,
        dashed
        ]
        {x};
    \end{axis}
\end{tikzpicture}

==> tikz/synthetic_obj_first.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$\trt$},
        ylabel={$\mathbb{P}_{\pi}(L = 1)$},
        yticklabel=\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%,
        xticklabel=\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%,
        xmin=0, xmax=0.4,
        ymin=0, ymax=1.0,
        legend pos=north east
    ]

    \addplot[color=RoyalBlue, mark = o, line width=1pt] table[x=beta, y=mean obj, col sep=comma] {tikz/data/syn_true1.csv}; %mark=*
    % \addlegendentry{Mean}
    % \addlegendimage{area legend, fill=RoyalBlue!30}
    % \addlegendentry{10–90\% Q}

    \addplot[name path=upper, draw=none] table[x=beta, y=obj_q90, col sep=comma] {tikz/data/syn_true1.csv};
    \addplot[name path=lower, draw=none] table[x=beta, y=obj_q10, col sep=comma] {tikz/data/syn_true1.csv};    
    \addplot[RoyalBlue, opacity=0.3] fill between[of=upper and lower];  % Fill area between quantiles

    \end{axis}
\end{tikzpicture}

==> tikz/synthetic_obj_gamma_mean.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$\trt$},
        ylabel={$\E[\Popr(\policy)]$},
        yticklabel=\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%,
        xticklabel=\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%,
        xmin=0, xmax=0.4,
        ymin=0, ymax=1.0,
        legend pos=north east
    ]

    \addplot[color=RoyalBlue, mark = o, line width=1pt] table[x=beta, y=mean obj, col sep=comma] {tikz/data/syn_mean_gamma1.csv}; 
    \addlegendentry{$\Gamma = 1$}

    \addplot[color=Peach, mark = star, line width=1pt] table[x=beta, y=mean obj, col sep=comma] {tikz/data/syn_mean_gamma2.csv}; 
    \addlegendentry{$\Gamma = 2$}

    \end{axis}
\end{tikzpicture}

==> tikz/synthetic_obj_gamma_p.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$\trt$},
        ylabel={$\mathbb{P}_{\pi}(L = 1|S=0)$},
        yticklabel=\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%,
        xticklabel=\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%,
        xmin=0, xmax=0.4,
        ymin=0, ymax=1.0,
        legend pos=north east
    ]

    % Mean and legend Gamma  = 1
    \addplot[color=RoyalBlue, mark = o, line width=1pt] table[x=beta, y=mean obj, col sep=comma] {tikz/data/syn_gamma1.csv}; %mark=*
    %\addlegendentry{$\Gamma = 1$}
    
    %\addlegendentry{$\Gamma = 1$: Mean}
    %\addlegendimage{area legend, fill=RoyalBlue!30}
    %\addlegendentry{$\Gamma = 1$: 10–90\% Q}

    % Mean and legend Gamma  = 2
    \addplot[color=Peach, mark = star, line width=1pt] table[x=beta, y=mean obj, col sep=comma] {tikz/data/syn_gamma2.csv}; 
    %\addlegendentry{$\Gamma = 2$}
    
    %\addlegendentry{$\Gamma = 2$: Mean}
    %\addlegendimage{area legend, fill=Peach!30}
    %\addlegendentry{$\Gamma = 2$: 10–90\% Q}

    % Fill Gamma  = 1
    \addplot[name path=upper, draw=none] table[x=beta, y=obj_q90, col sep=comma] {tikz/data/syn_gamma1.csv};
    \addplot[name path=lower, draw=none] table[x=beta, y=obj_q10, col sep=comma] {tikz/data/syn_gamma1.csv};    
    \addplot[RoyalBlue, opacity=0.3] fill between[of=upper and lower];  % Fill area between quantiles

    % Fill Gamma  = 2
    \addplot[name path=upper, draw=none] table[x=beta, y=obj_q90, col sep=comma] {tikz/data/syn_gamma2.csv};
    \addplot[name path=lower, draw=none] table[x=beta, y=obj_q10, col sep=comma] {tikz/data/syn_gamma2.csv};    
    \addplot[Peach, opacity=0.3] fill between[of=upper and lower];  % Fill area between quantiles

    \end{axis}
\end{tikzpicture}

==> tikz/synthetic_obj_rct_p.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$\trt$},
        ylabel={$\mathbb{P}_{\pi}(L = 1|S=0)$},
        yticklabel=\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%,
        xticklabel=\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%,
        xmin=0, xmax=0.4,
        ymin=0, ymax=1.0,
        legend pos=north east
    ]

    % Mean and legend Gamma  = 1
    \addplot[color=RoyalBlue, mark = o, line width=1pt] table[x=beta, y=mean obj, col sep=comma] {tikz/data/syn_rct_gamma1.csv}; %mark=*
    %\addlegendentry{$\Gamma = 1$}
    
    %\addlegendentry{$\Gamma = 1$: Mean}
    %\addlegendimage{area legend, fill=RoyalBlue!30}
    %\addlegendentry{$\Gamma = 1$: 10–90\% Q}

    % Mean and legend Gamma  = 2
    \addplot[color=Peach, mark = star, line width=1pt] table[x=beta, y=mean obj, col sep=comma] {tikz/data/syn_rct_gamma2.csv}; 
    %\addlegendentry{$\Gamma = 2$}
    
    %\addlegendentry{$\Gamma = 2$: Mean}
    %\addlegendimage{area legend, fill=Peach!30}
    %\addlegendentry{$\Gamma = 2$: 10–90\% Q}

    % Fill Gamma  = 1
    \addplot[name path=upper, draw=none] table[x=beta, y=obj_q90, col sep=comma] {tikz/data/syn_rct_gamma1.csv};
    \addplot[name path=lower, draw=none] table[x=beta, y=obj_q10, col sep=comma] {tikz/data/syn_rct_gamma1.csv};    
    \addplot[RoyalBlue, opacity=0.3] fill between[of=upper and lower];  % Fill area between quantiles

    % Fill Gamma  = 2
    \addplot[name path=upper, draw=none] table[x=beta, y=obj_q90, col sep=comma] {tikz/data/syn_rct_gamma2.csv};
    \addplot[name path=lower, draw=none] table[x=beta, y=obj_q10, col sep=comma] {tikz/data/syn_rct_gamma2.csv};    
    \addplot[Peach, opacity=0.3] fill between[of=upper and lower];  % Fill area between quantiles

    \end{axis}
\end{tikzpicture}

==> tikz/synthetic_obj_true_mean.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$\trt$},
        ylabel={$\E[\Popr(\policy)]$},
        yticklabel=\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%,
        xticklabel=\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%,
        xmin=0, xmax=0.4,
        ymin=0, ymax=1.0,
        legend pos=north east
    ]

    \addplot[color=RoyalBlue, mark = o, line width=1pt] table[x=beta, y=mean obj, col sep=comma] {tikz/data/syn_mean_true1.csv}; %mark=*
    \addlegendentry{$\Gamma = 1$}

    \addplot[color=Peach, mark = star, line width=1pt] table[x=beta, y=mean obj, col sep=comma] {tikz/data/syn_mean_true2.csv}; 
    \addlegendentry{$\Gamma = 2$}

    % \addplot [
    %     domain=0.05:0.4, 
    %     samples=100, 
    %     color=black,
    %     line width=1pt,
    %     dashed
    %     ]
    %     {0.8/2*(x*2/0.8)^2 + (1 - x*2/0.8) * 0.8};
    % \addlegendentry{Oracle method}

    \end{axis}
\end{tikzpicture}

==> tikz/synthetic_obj_true_p.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$\trt$},
        ylabel={$\mathbb{P}_{\pi}(L = 1|S=0)$},
        yticklabel=\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%,
        xticklabel=\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%,
        xmin=0, xmax=0.4,
        ymin=0, ymax=1.0,
        legend pos=north east
    ]

    % Mean and legend Gamma  = 1
    \addplot[color=RoyalBlue, mark = o, line width=1pt] table[x=beta, y=mean obj, col sep=comma] {tikz/data/syn_true1.csv}; %mark=*
    \addlegendentry{$\Gamma = 1$}
    %\addlegendentry{$\Gamma = 1$: Mean}
    %\addlegendimage{area legend, fill=RoyalBlue!30}
    %\addlegendentry{$\Gamma = 1$: 10–90\% Q}

    % Mean and legend Gamma  = 2
    \addplot[color=Peach, mark = star, line width=1pt] table[x=beta, y=mean obj, col sep=comma] {tikz/data/syn_true2.csv}; 
    \addlegendentry{$\Gamma = 2$}
    %\addlegendentry{$\Gamma = 2$: Mean}
    %\addlegendimage{area legend, fill=Peach!30}
    %\addlegendentry{$\Gamma = 2$: 10–90\% Q}

    % Fill Gamma  = 1
    \addplot[name path=upper, draw=none] table[x=beta, y=obj_q90, col sep=comma] {tikz/data/syn_true1.csv};
    \addplot[name path=lower, draw=none] table[x=beta, y=obj_q10, col sep=comma] {tikz/data/syn_true1.csv};    
    \addplot[RoyalBlue, opacity=0.3] fill between[of=upper and lower];  % Fill area between quantiles

    % Fill Gamma  = 2
    \addplot[name path=upper, draw=none] table[x=beta, y=obj_q90, col sep=comma] {tikz/data/syn_true2.csv};
    \addplot[name path=lower, draw=none] table[x=beta, y=obj_q10, col sep=comma] {tikz/data/syn_true2.csv};    
    \addplot[Peach, opacity=0.3] fill between[of=upper and lower];  % Fill area between quantiles

    \end{axis}
\end{tikzpicture}
